AI Credibility Signals Outrank Institutions and Engagement in Shaping News Perception on Social Media

AI-generated content is rapidly becoming a salient component of online information ecosystems, yet its influence on public trust and epistemic judgments remains poorly understood. We present a large-scale mixed-design experiment (N = 1,000) investigating how AI-generated credibility scores affect user perception of political news. Our results reveal that AI feedback significantly moderates partisan bias and institutional distrust, surpassing traditional engagement signals such as likes and shares. These findings demonstrate the persuasive power of generative AI and suggest a need for design strategies that balance epistemic influence with user autonomy.

==> explore_coef.tex <==
\pgfplotstableread{
idx coef stderr ci_low ci_high
ChatGPT_Feedback -1.70 0.59 -2.85 -0.54
GroundNews -3.25 0.51 -4.25 -2.24
GroundNews_Reversed -1.65 0.52 -2.67 -0.63
}\baselineacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
Graduate -0.85 0.15 -1.14 -0.56
HighSchool -0.33 0.18 -0.68 0.03
SomeCollege 0.37 0.15 0.09 0.66
}\edgptacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
Graduate -0.72 0.16 -1.03 -0.41
HighSchool -0.33 0.18 -0.68 0.02
SomeCollege -0.23 0.15 -0.51 0.06
}\edgnacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
Graduate 0.00 0.16 -0.31 0.31
HighSchool -0.17 0.18 -0.53 0.18
SomeCollege 0.40 0.14 0.13 0.68
}\edrevacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
Black 1.90 0.24 1.43 2.38
Latino 0.27 0.28 -0.28 0.81
OtherRace 0.47 0.24 -0.01 0.95
White 0.76 0.21 0.34 1.17
}\racegptacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
Black 0.86 0.23 0.41 1.31
Latino 0.66 0.26 0.14 1.17
OtherRace 0.76 0.23 0.30 1.21
White 0.11 0.19 -0.26 0.48
}\racegnacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
Black 1.38 0.23 0.93 1.83
Latino 0.19 0.25 -0.30 0.68
OtherRace 0.25 0.21 -0.17 0.66
White -0.04 0.18 -0.39 0.30
}\racerevacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
OtherGender 0.86 0.18 0.50 1.22
PreferNotSay -0.01 0.17 -0.35 0.33
Woman 0.09 0.13 -0.16 0.35
}\gendgptacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
OtherGender 0.29 0.19 -0.09 0.66
PreferNotSay 0.07 0.18 -0.27 0.41
Woman -0.40 0.13 -0.65 -0.14
}\gendgnacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
OtherGender 0.23 0.18 -0.12 0.59
PreferNotSay -0.12 0.16 -0.45 0.20
Woman -0.28 0.13 -0.54 -0.02
}\gendrevacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
AtLeastOnceWeek -1.68 0.60 -2.87 -0.50
Daily -1.23 0.58 -2.36 -0.10
LessThanOnceMonth -2.04 0.67 -3.35 -0.73
MultipleTimesWeek -1.35 0.58 -2.48 -0.21
Never -1.36 0.82 -2.97 0.26
}\smsgptacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
AtLeastOnceWeek -0.62 0.50 -1.61 0.36
Daily -0.40 0.47 -1.33 0.53
LessThanOnceMonth -0.35 0.82 -1.97 1.26
MultipleTimesWeek -0.18 0.48 -1.12 0.76
Never 0.29 0.64 -0.96 1.55
}\smsgnacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
AtLeastOnceWeek 0.22 0.51 -0.79 1.22
Daily -0.33 0.48 -1.27 0.61
LessThanOnceMonth -0.01 0.59 -1.17 1.15
MultipleTimesWeek -0.34 0.49 -1.31 0.62
Never -0.09 0.63 -1.33 1.15
}\smsrevacc


\pgfplotstableread{
idx coef stderr ci_low ci_high
AtLeastOnceWeek -0.28 0.29 -0.85 0.29
Daily -0.13 0.28 -0.68 0.42
LessThanOnceMonth 0.31 0.33 -0.34 0.96
MultipleTimesWeek -0.37 0.28 -0.91 0.18
Never -0.31 0.38 -1.04 0.43
}\newsviewgptacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
AtLeastOnceWeek -0.07 0.29 -0.65 0.51
Daily 0.33 0.28 -0.21 0.88
LessThanOnceMonth 0.78 0.39 0.01 1.55
MultipleTimesWeek 0.06 0.28 -0.48 0.60
Never 0.26 0.33 -0.38 0.90
}\newsviewgnacc

\pgfplotstableread{
idx coef stderr ci_low ci_high
AtLeastOnceWeek -0.85 0.29 -1.41 -0.28
Daily -0.26 0.29 -0.82 0.31
LessThanOnceMonth -0.16 0.34 -0.83 0.51
MultipleTimesWeek -0.86 0.29 -1.42 -0.30
Never -0.56 0.33 -1.21 0.10
}\newsviewrevacc



\pgfplotstableread{
idx coef stderr ci_low ci_high
GradDegree -0.85 0.15 -1.14 -0.56
HighSchool -0.33 0.18 -0.68 0.03
SomeCollege 0.37 0.15 0.09 0.66
}\edugptshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
GradDegree -0.72 0.16 -1.03 -0.41
HighSchool -0.33 0.18 -0.68 0.02
SomeCollege -0.23 0.15 -0.51 0.06
}\edugnshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
GradDegree 0.00 0.16 -0.31 0.31
HighSchool -0.17 0.18 -0.53 0.18
SomeCollege 0.40 0.14 0.13 0.68
}\edurevshare



\pgfplotstableread{
idx coef stderr ci_low ci_high
Black 1.90 0.24 1.43 2.38
Latino 0.27 0.28 -0.28 0.81
OtherRace 0.47 0.24 -0.01 0.95
White 0.76 0.21 0.34 1.17
}\racegptshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
Black 0.86 0.23 0.41 1.31
Latino 0.66 0.26 0.14 1.17
OtherRace 0.76 0.23 0.30 1.21
White 0.11 0.19 -0.26 0.48
}\racegnshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
Black 1.38 0.23 0.93 1.83
Latino 0.19 0.25 -0.30 0.68
OtherRace 0.25 0.21 -0.17 0.66
White -0.04 0.18 -0.39 0.30
}\racerevshare




\pgfplotstableread{
idx coef stderr ci_low ci_high
Weekly -0.63 0.27 -1.15 -0.10
Daily 0.08 0.26 -0.43 0.59
LessThanMonthly -0.59 0.31 -1.19 0.02
MultiPerWeek -0.09 0.26 -0.60 0.42
Never 0.53 0.35 -0.15 1.21
}\viewgptshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
Weekly 0.36 0.27 -0.17 0.90
Daily 0.51 0.26 0.00 1.02
LessThanMonthly 1.04 0.37 0.33 1.76
MultiPerWeek 1.16 0.26 0.65 1.66
Never 0.96 0.30 0.37 1.56
}\viewgnshare


\pgfplotstableread{
idx coef stderr ci_low ci_high
Weekly -1.94 0.27 -2.46 -1.41
Daily -1.28 0.27 -1.80 -0.75
LessThanMonthly 0.00 0.32 -0.62 0.63
MultiPerWeek -1.13 0.27 -1.65 -0.61
Never -0.38 0.31 -0.99 0.23
}\viewrevshare



\pgfplotstableread{
idx coef stderr ci_low ci_high
Weekly 1.12 0.56 0.02 2.22
Daily 1.20 0.54 0.15 2.25
LessThanMonthly 0.51 0.62 -0.71 1.73
MultiPerWeek 1.12 0.54 0.06 2.18
Never 0.17 0.77 -1.33 1.67
}\socgptshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
Weekly 3.19 0.47 2.28 4.11
Daily 2.40 0.44 1.53 3.26
LessThanMonthly 2.14 0.77 0.64 3.63
MultiPerWeek 1.95 0.45 1.07 2.83
Never 1.71 0.60 0.54 2.88
}\socgnshare


\pgfplotstableread{
idx coef stderr ci_low ci_high
Weekly 3.18 0.48 2.24 4.11
Daily 2.94 0.45 2.06 3.82
LessThanMonthly 2.40 0.55 1.32 3.48
MultiPerWeek 2.54 0.46 1.64 3.44
Never 2.87 0.59 1.72 4.03
}\socrevshare





\pgfplotstableread{
idx coef stderr ci_low ci_high
OtherGender 0.86 0.18 0.50 1.22
PreferNotSay -0.01 0.17 -0.35 0.33
Woman 0.09 0.13 -0.16 0.35
}\gendgptshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
OtherGender 0.29 0.19 -0.09 0.66
PreferNotSay 0.07 0.18 -0.27 0.41
Woman -0.40 0.13 -0.65 -0.14
}\gendgnshare

\pgfplotstableread{
idx coef stderr ci_low ci_high
OtherGender 0.23 0.18 -0.12 0.59
PreferNotSay -0.12 0.16 -0.45 0.20
Woman -0.28 0.13 -0.54 -0.02
}\gendrevshare



\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 5,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
    }, 
    height=2.25cm,
    width=0.52\linewidth,
    legend style={
        at={(0.5,-0.15)},
        anchor=north,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
    xticklabels={},
    xmin=-3.1, xmax=3.1,
    xtick={-2, 0, 2},
    xticklabels={},
    ytick={0,1,2,3}
]


\nextgroupplot[
    title={\small{Accuracy Rating}},
    ylabel={Education},
    xlabel={},
    ytick={0,1,2},
    yticklabels={Graduate, High School, Some College},
    enlargelimits=0.10,
    xmajorgrids=true,
    %xmin=1, xmax=3,
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptblue},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \edgptacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptred, draw=pptred},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptred},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \edgnacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptorange, draw=pptorange},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptorange},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \edrevacc;






\nextgroupplot[
    title={\small{Shareability Rating}},
    ylabel={},
    xlabel={},
    ytick={0,1,2},
    yticklabels={},
    enlargelimits=0.10,
    xmajorgrids=true,
    %xmin=1, xmax=3,
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptgreen},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \edugptshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptdarkgrey},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \edugnshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptpurple},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \edurevshare;





\nextgroupplot[
    %title={Model Coefficients},
    ylabel={Race},
    xlabel={},
    ytick={0,1,2,3},
    yticklabels={Black, Latino, Other, White},
    enlargelimits=0.10,
    xmajorgrids=true,
    height=3.0cm,
    %xmin=1, xmax=3,    
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptblue},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \racegptacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptred, draw=pptred},
    mark size=1pt,    
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptred},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \racegnacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptorange, draw=pptorange},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptorange},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \racerevacc;


\nextgroupplot[
    title={},
    ylabel={},
    xlabel={},
    ytick={0,1,2},
    yticklabels={},
    enlargelimits=0.10,
    xmajorgrids=true,
    height=3.0cm,
    %xmin=1, xmax=3,
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptgreen},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \racegptshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptdarkgrey},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \racegnshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptpurple},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \racerevshare;







\nextgroupplot[
    %title={Model Coefficients},
    ylabel={Use?},
    xlabel={},
    ytick={0,1,2,3,4},
    yticklabels={1/wk, Daily, $<$1/mon, Many/wk, Never},
    enlargelimits=0.10,
    xmajorgrids=true,
    height=3.25cm,
    %xmin=1, xmax=3,    
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptblue},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \smsgptacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptred, draw=pptred},
    mark size=1pt,    
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptred},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \smsgnacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptorange, draw=pptorange},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptorange},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \smsrevacc;


\nextgroupplot[
    title={},
    ylabel={},
    xlabel={},
    ytick={0,1,2,3,4},
    yticklabels={},
    enlargelimits=0.10,
    xmajorgrids=true,
    %xmin=1, xmax=3,
    height=3.25cm,
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptgreen},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \socgptshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptdarkgrey},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \socgnshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptpurple},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \socrevshare;





\nextgroupplot[
    %title={Model Coefficients},
    ylabel={News?},
    xlabel={},
    ytick={0,1,2,3,4},
    yticklabels={1/wk, Daily, $<$1/mon, Many/wk, Never},
    enlargelimits=0.10,
    xmajorgrids=true,
    height=3.25cm,
    %xmin=1, xmax=3,    
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptblue},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \newsviewgptacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptred, draw=pptred},
    mark size=1pt,    
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptred},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \newsviewgnacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptorange, draw=pptorange},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptorange},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \newsviewrevacc;



\nextgroupplot[
    title={},
    ylabel={},
    xlabel={},
    ytick={0,1,2},
    yticklabels={},
    enlargelimits=0.10,
    xmajorgrids=true,
    %xmin=1, xmax=3,
    height=3.25cm,
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptgreen},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \viewgptshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptdarkgrey},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \viewgnshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptpurple},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \viewrevshare;


\nextgroupplot[
    %title={Model Coefficients},
    ylabel={Gender},
    xlabel={$\beta$},
    xlabel style={yshift=5pt},
    yticklabels={Other, No Answer, Woman},
    enlargelimits=0.10,
    xmajorgrids=true,
    y dir=reverse,
    legend style={
        at={(0.5,-1.1)},
        anchor=north,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    legend columns=1,
    xticklabels={-2,0,2},
    ymajorgrids=true,
]


\addplot+[
    only marks,
    mark=*,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptblue},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \gendgptacc;

\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=pptred, draw=pptred},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptred},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \gendgnacc;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptorange, draw=pptorange},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptorange},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \gendrevacc;

\addlegendimage{only marks, mark=*, fill=pptblue}
\addlegendentry{GroundNews}
\addlegendimage{only marks, mark=triangle*, fill=pptred}
\addlegendentry{ChatGPT Feedback}
\addlegendimage{only marks, mark=square*, fill=pptorange}
\addlegendentry{GroundNews Rev}




\nextgroupplot[
    %title={Model Coefficients},
    ylabel={},
    xlabel={$\beta$},
    xlabel style={yshift=5pt},
    yticklabels={},
    enlargelimits=0.10,
    xmajorgrids=true,
    y dir=reverse,
    legend style={
        at={(0.5,-1.1)},
        anchor=north,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    legend columns=1,
    xticklabels={-2,0,2},
    ymajorgrids=true,
]


\addplot+[
    only marks,
    mark=*,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptgreen},
] table[
    x=coef,
    y expr=\coordindex - 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \gendgptshare;

\addplot+[
    only marks,
    mark=triangle*,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptdarkgrey},
] table[
    x=coef,
    y expr=\coordindex,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \gendgnshare;

\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptpurple},
] table[
    x=coef,
    y expr=\coordindex + 0.2,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \gendrevshare;

\addlegendimage{only marks, mark=*, fill=pptgreen}
\addlegendentry{GroundNews}
\addlegendimage{only marks, mark=triangle*, fill=pptdarkgrey}
\addlegendentry{ChatGPT Feedback}
\addlegendimage{only marks, mark=square*, fill=pptpurple}
\addlegendentry{GroundNews Rev}

\end{groupplot}
\end{tikzpicture}
%%


==> h1_boxplots.tex <==
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=3 by 1,
        horizontal sep=0.2cm,
        ylabels at=edge left,
    },
    width=0.45\linewidth,
    height=5cm,
    ymin=0, ymax=10,
    ylabel={Accuracy Rating},
    xlabel={},
    %legend to name=swarmlegend,
    legend style={
        at={(0.5,-0.39)},
        anchor=north,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        legend columns=-1,
        font=\scriptsize,
    },
]


% H1
\nextgroupplot[
    title={H1: Alignment},
    xtick={1,2,3},
    title style={font=\small, yshift=-1.4ex},
    xticklabel style={rotate=45, anchor=east},
    xticklabels={Ingroup, Neutral, Outgroup}
]


\addplot+[
    only marks,
    mark=*,
    mark options={fill=pptorange, draw opacity=0.1,  fill opacity=0.4}
] table [x=x, y=y, col sep=comma] {h1_swarm.csv};

\addplot+[
    only marks,
    mark=*,
    mark options={fill=black, draw=black},
    forget plot
] table [x=x, y=median, col sep=comma] {h1_iqr.csv};

\addplot+[
    only marks,
    mark=triangle*,
    mark size = 2pt,
    mark options={draw=black, fill=white, solid},
    forget plot
] table [x=x, y=mean, col sep=comma] {h1_summary.csv};

\addplot+[
    mark=none,
    draw=none,
    line width=4pt,
    forget plot,
    error bars/.cd,
        y dir=plus,
        y explicit,
        error mark=bar,
    error bar style={line width=3pt, draw=black},
    error mark options={line width=3pt, draw=pptorange},            
] table [
    x=x,
    y=q1,
    y error expr=\thisrow{q3}-\thisrow{q1},
    col sep=comma
] {h1_iqr.csv};

% H2
\nextgroupplot[
    title={H2: Feedback},
    title style={font=\small, yshift=-0.9ex},
    xtick={1,2,3,4},
    xmin=0.5,
    yticklabels={},
    xticklabel style={rotate=45, anchor=east},
    xticklabels={Control, GroundNews, GroundNews Rev, ChatGPT}
]


% Inside the first \nextgroupplot
\addplot+[
    only marks,
    mark=*,
    mark options={fill=pptblue,  draw opacity=0.1,  fill opacity=0.4}
] coordinates {(0,0)};
\addlegendentry{Sample Point}

\addplot+[
    only marks,
    mark=*,
    mark options={fill=black, draw=black, draw opacity=1,  fill opacity=1}
] coordinates {(0,0)};
\addlegendentry{Median}

\addplot+[
    only marks,
    mark=triangle*,
    mark size = 2pt,
    mark options={draw=black, fill=white, solid},
] coordinates {(0,0)};
\addlegendentry{Mean}

\addplot+[
    mark=none,
    draw=none,
    error bars/.cd,
        y dir=plus,
        y explicit,
        error mark=bar,
    error bar style={line width=3pt, draw=pptblue}
] coordinates {(0,0)};
\addlegendentry{IQR}


\addplot+[
    only marks,
    mark=*,
    mark options={fill=pptblue, draw opacity=0.1,  fill opacity=0.4}
] table [x=x, y=y, col sep=comma] {h2_swarm.csv};

\addplot+[
    only marks,
    mark=*,
    mark options={fill=black, draw=black},
    forget plot
] table [x=x, y=median, col sep=comma] {h2_iqr.csv};

\addplot+[
    only marks,
    mark=triangle*,
    mark size = 2pt,
    mark options={draw=black, fill=white, solid},
    forget plot
] table [x=x, y=mean, col sep=comma] {h2_summary.csv};


\addplot+[
    mark=none,
    draw=none,
    line width=4pt,
    forget plot,
    error bars/.cd,
        y dir=plus,
        y explicit,
        error mark=bar,
    error bar style={line width=3pt, draw=black, solid},
    error mark options={line width=3pt, draw=pptblue, solid},            
] table [
    x=x,
    y=q1,
    y error expr=\thisrow{q3}-\thisrow{q1},
    col sep=comma
] {h2_iqr.csv};



% H3
\nextgroupplot[
    title={H3: Engagement},
    title style={font=\small, yshift=-1.4ex},
    xtick={1,2,3,4},    
    yticklabels={},
    xticklabel style={rotate=45, anchor=east},
    xticklabels={None, Low, Mid, High}
]
\addplot+[
    only marks,
    mark=*,
    mark options={fill=pptpurple, draw opacity=0.1, fill opacity=0.4}
] table [x=x, y=y, col sep=comma] {h3_swarm.csv};


\addplot+[
    only marks,
    mark=*,
    mark options={fill=black, draw=black},
    forget plot
] table [x=x, y=median, col sep=comma] {h3_iqr.csv};

\addplot+[
    only marks,
    mark=triangle*,
    mark size = 2pt,
    mark options={draw=black, fill=white, solid},
    forget plot
] table [x=x, y=mean, col sep=comma] {h3_summary.csv};

\addplot+[
    mark=none,
    draw=none,
    line width=4pt,
    forget plot,
    error bars/.cd,
        y dir=plus,
        y explicit,
        error mark=bar,
    error bar style={line width=3pt, draw=black},
    error mark options={line width=3pt, draw=pptpurple},            
] table [
    x=x,
    y=q1,
    y error expr=\thisrow{q3}-\thisrow{q1},
    col sep=comma
] {h3_iqr.csv};
\end{groupplot}

\end{tikzpicture}

==> h1_iteractionplot.tex <==
%% --- Liberal ---
\pgfplotstableread{
alignment mean ci_lower ci_upper
ingroup 6.21 6.10 6.32
neutral 7.07 6.98 7.16
outgroup 5.36 5.25 5.47
}\datatableliberal

%% --- Moderate ---
\pgfplotstableread{
alignment mean ci_lower ci_upper
ingroup 7.70 7.59 7.81
neutral nan nan nan
outgroup 5.57 5.47 5.67
}\datatablemoderate

%% --- Conservative ---
\pgfplotstableread{
alignment mean ci_lower ci_upper
ingroup 6.36 6.24 6.48
neutral 6.67 6.57 6.78
outgroup 5.84 5.73 5.96
}\datatableconservative



%% --- Liberal ---
\pgfplotstableread{
alignment mean ci_lower ci_upper
ingroup 1.87 1.77 1.97
neutral 2.35 2.24 2.45
outgroup 1.56 1.47 1.65
}\sharedatatableliberal

%% --- Moderate ---
\pgfplotstableread{
alignment mean ci_lower ci_upper
ingroup 1.99 1.86 2.12
neutral nan nan nan
outgroup 1.58 1.49 1.66
}\sharedatatablemoderate

%% --- Conservative ---
\pgfplotstableread{
alignment mean ci_lower ci_upper
ingroup 2.87 2.75 3.00
neutral 2.92 2.79 3.05
outgroup 2.76 2.63 2.89
}\sharedatatableconservative


\pgfplotstableread{
term    coef   ci_low  ci_high
Moderate	5.569379	5.402428	5.73633
Conservative 0.689997	0.471057	0.908937	
Liberal	0.645753	0.436017	0.85548
Ingroup~(Mod)	2.129098	1.977822	2.280375	
Ingroup~×~Cons  -2.029014	-2.227398	-1.830630
Ingroup~×~Lib -2.135023	-2.325066	-1.944979	
Group~Var	0.189566	0.168286	0.210846
}\coefplotdata

\pgfplotstableread{
term    coef   ci_low  ci_high
Moderate                2.84    2.61    3.07
Conservative           -1.27   -1.62   -0.91
Liberal                -0.89   -1.20   -0.57
Ingroup~(Mod)           0.03   -0.06    0.13
Ingroup~×~Cons          0.38    0.23    0.53
Ingroup~×~Lib          -0.12   -0.25    0.01
}\sharecoefdata


\pgfplotstableread{
is_ingroup	political_affiliation	predicted	ci_lower	ci_upper
0	Liberal	6.206578	6.146023	6.249339
0	Moderate	5.552454	5.513878	5.608546
0	Conservative	6.260565	6.231998	6.286778
}\partialdataoutgroup

\pgfplotstableread{
is_ingroup	political_affiliation	predicted	ci_lower	ci_upper
1	Liberal	6.216659	6.160932	6.265871
1	Moderate	7.722724	7.688197	7.757807
1	Conservative	6.378952	6.318660	6.470033
}\partialdataingroup



\pgfplotstableread{
is_ingroup	political_affiliation	predicted	ci_lower	ci_upper
0    Liberal    1.9369007059855339    1.9113177700632273    1.974801018805114
0    Moderate    1.5771190152471823    1.5313364225896562    1.6237362119964958
0    Conservative    2.8312285964134483    2.803518073732658    2.8885322545412166
}\sharepartialdataoutgroup

\pgfplotstableread{
is_ingroup	political_affiliation	predicted	ci_lower	ci_upper
1    Liberal    1.869558412392292    1.8197594456012638    1.9071542960121655
1    Moderate    1.9794792302966417    1.886192807727524    2.0742519031731033
1    Conservative    2.8752916192542903    2.7832150272089353    2.9422855864350907
}\sharepartialdataingroup

\iffalse

\begin{tikzpicture}
\begin{axis}[
    %title={Model Coefficients},
    xlabel={Coefficient Estimate},
    ylabel={},
    ytick=data,
    yticklabels from table={\coefplotdata}{term},
    enlargelimits=0.10,
    xmajorgrids=true,
    width=0.45\textwidth,
    height=5cm,
    xmin=-2.5, xmax=2.5,
    xtick={-2, 0, 2},
    y dir=reverse,
        legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]

\addplot+[
    only marks,
    mark=*,
    mark size = 1.5pt,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table[
    x=coef,
    y expr=\coordindex + 0.15,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \coefplotdata;
\addlegendentry{Accuracy}

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=square*,
    mark options={fill=pptdarkgreen, draw=pptdarkgreen},
    mark size=1pt,
    error bars/.cd,
        x dir=both,
        x explicit,
        error mark=bar,
        error bar style={line width=1pt, draw=pptdarkgreen},
] table[
    x=coef,
    y expr=\coordindex + 0.15,
    x error plus expr=\thisrow{ci_high} - \thisrow{coef},
    x error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \sharecoefdata;
\addlegendentry{Shareability}
\end{axis}
\end{tikzpicture}
%%

\fi


%%
\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
    },    
    legend style={
        at={(0.5,-0.1)},
        anchor=north,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
    width=0.6\linewidth,
    height=3.8cm,
]


\nextgroupplot[
    %title={Predicted Accuracy by Group},
    xtick={1,2,3},
    ylabel={Accuracy},
    ylabel style={yshift=-5.0pt},
    ymin=5, ymax=8,
    xticklabels={},
    xlabel={},
    legend columns=3
]

% Liberal
\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table[
    x expr=\coordindex + 0.9,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableliberal;
%\addlegendimage{only marks, mark=square*, mark options={fill=pptblue, draw=pptblue}}
%\addlegendentry{Lib}

% moderate
\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=2.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
] table[
    x expr=\coordindex + 1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatablemoderate;
%\addlegendentry{Mod}
%\addlegendimage{only marks, mark=square*, mark options={fill=pptpurple, draw=pptpurple}}

% conservative
\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptred, draw=pptred},
    mark size=1.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
] table[
    x expr=\coordindex + 1.1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \datatableconservative;
%\addlegendentry{Cons}

\nextgroupplot[
    %title={Accuracy by Political Affiliation},
    xtick={1,2,3},
    ylabel={},    
    yticklabels={},
    %ylabel style={yshift=-5.0pt},
    ymin=5, ymax=8,
    xticklabels={},
    xlabel={},
    legend columns=2
]


% Liberal
\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptbrown, draw=pptbrown},
    mark size=1.75pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptbrown},
] table[
    x expr=\coordindex + 0.9,
    y=predicted,
    y error expr=\thisrow{ci_upper} - \thisrow{predicted}
] \partialdataoutgroup;
%\addlegendimage{only marks, mark=square*, mark options={fill=pptbrown, draw=pptbrown}}
%\addlegendentry{Outgroup}

\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=2.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptgreen},
] table[
    x expr=\coordindex + 1.1,
    y=predicted,
    y error expr=\thisrow{ci_upper} - \thisrow{predicted}
] \partialdataingroup;
%\addlegendimage{only marks, mark=square*, mark options={fill=pptgreen, draw=pptgreen}}
%\addlegendentry{Ingroup}


\nextgroupplot[
    %title={Predicted Accuracy by Group},
    xtick={1,2,3},
    ylabel={Shareability},
    ylabel style={yshift=-5.0pt},
    xlabel={Headline Alignment},
    xlabel style={yshift=-5.0pt},
    ymin=1, ymax=3.2,
    ytick={1,2,3},
    xticklabels={Ingroup, Neutral, Outgroup},
    legend columns=3,
]

% Liberal
\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptblue, draw=pptblue},
    mark size=1.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table[
    x expr=\coordindex + 0.9,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \sharedatatableliberal;
\addlegendimage{only marks, mark=o, mark options={fill=pptblue, draw=pptblue}}
\addlegendentry{Lib}

% moderate
\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=2.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
] table[
    x expr=\coordindex + 1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \sharedatatablemoderate;
\addlegendimage{only marks, mark=triangle, mark options={fill=pptpurple, draw=pptpurple}}
\addlegendentry{Mod}

% conservative
\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptred, draw=pptred},
    mark size=1.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
] table[
    x expr=\coordindex + 1.1,
    y=mean,
    y error expr=\thisrow{ci_upper} - \thisrow{mean}
] \sharedatatableconservative;
\addlegendimage{only marks, mark=square, mark options={fill=pptred, draw=pptred}}
\addlegendentry{Cons}

\nextgroupplot[
    xtick={1,2,3},
    ylabel={},    
    yticklabels={},
    ymin=1, ymax=3.2,
    ytick={1,2,3},
    xticklabels={Lib., Mod., Cons.},
    xlabel={Political Affiliation},
    xlabel style={yshift=-5.0pt},
    legend columns=2
]


% Liberal
\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptbrown, draw=pptbrown},
    mark size=1.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptbrown},
] table[
    x expr=\coordindex + 0.9,
    y=predicted,
    y error expr=\thisrow{ci_upper} - \thisrow{predicted}
] \sharepartialdataoutgroup;
\addlegendimage{only marks, mark=o, mark options={fill=pptbrown, draw=pptbrown}}
\addlegendentry{Outgroup}

\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptgreen, draw=pptgreen},
    mark size=2.5pt,
    forget plot,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptgreen},
] table[
    x expr=\coordindex + 1.1,
    y=predicted,
    y error expr=\thisrow{ci_upper} - \thisrow{predicted}
] \sharepartialdataingroup;
\addlegendimage{only marks, mark=triangle, mark options={fill=pptgreen, draw=pptgreen}}
\addlegendentry{Ingroup}

\end{groupplot}
\end{tikzpicture}

==> h2_means.tex <==
\pgfplotstableread{
idx x         coef  ci_low  ci_high               label          type
0  0.9  6.024666  5.950765  6.098567             Control      Accuracy
2  1.9  6.450216  6.369145  6.531288     GroundNews      Accuracy
4  2.9  6.217634  6.140623  6.294645       GroundNews~Rev      Accuracy
6  3.9  6.365730  6.286848  6.444612  ChatGPT      Accuracy
}\dataplotacc

\pgfplotstableread{
idx x         coef  ci_low  ci_high               label          type
1  1.1  2.040767  1.965880  2.115655             Control  Shareability
3  2.1  1.942692  1.860539  2.024845     GroundNews  Shareability
5  3.1  2.252232  2.174193  2.330271       GroundNews~Rev  Shareability
7  4.1  2.534738  2.454804  2.614673  ChatGPT  Shareability
}\dataplotshare


\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 1,
        horizontal sep=1.5cm,
    }, 
    height=5.3cm,
    width=4.5cm,
    ymajorgrids=true,
    legend style={
        at={(0.5,-0.15)},
        anchor=north,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    ymajorgrids=true,
]
\nextgroupplot[
    ylabel={Accuracy Rating},
    xlabel={},
    xtick=data,
    xticklabels from table={\dataplotacc}{label},
    xticklabel style={rotate=45, anchor=east},
    enlargelimits=0.10,
    ymajorgrids=true,
    ymin=5.5, ymax=7.05,
    ytick={5, 6, 7},
    legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    xmajorgrids=true,
]

\addplot+[
    only marks,
    mark=o,
    mark size = 2.3pt,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=2.5pt, draw=pptdarkgrey},
] table[
    y=coef,
    x expr=\coordindex,
    y error plus expr=\thisrow{ci_high} - \thisrow{coef},
    y error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \dataplotacc;

% Significance bars (adjusted for transposed plot)
\draw[gray] (0,5.8) -- (1,5.8);  % horizontal bar
\draw[gray] (0,5.8) -- (0,5.85);  % left tick
\draw[gray] (1,5.8) -- (1,5.85);  % right tick
\node[gray, font=\footnotesize] at (0.5,5.8) {***};

\draw[gray] (0,5.7) -- (2,5.7);
\draw[gray] (0,5.7) -- (0,5.75);
\draw[gray] (2,5.7) -- (2,5.75);
\node[gray,font=\footnotesize] at (1,5.7) {**};

\draw[gray] (0,5.6) -- (3,5.6);
\draw[gray] (0,5.6) -- (0,5.65);
\draw[gray] (3,5.6) -- (3,5.65);
\node[gray,font=\footnotesize] at (1.5,5.6) {***};

\draw[gray] (1,6.7) -- (2,6.7);
\draw[gray] (1,6.7) -- (1,6.65);
\draw[gray] (2,6.7) -- (2,6.65);
\node[gray,font=\footnotesize] at (1.5,6.7) {***};

\draw[gray] (2,6.6) -- (3,6.6);
\draw[gray] (2,6.6) -- (2,6.55);
\draw[gray] (3,6.6) -- (3,6.55);
\node[gray,font=\footnotesize] at (2.5,6.6) {*};

\draw[gray] (1,6.8) -- (3,6.8);
\draw[gray] (1,6.8) -- (1,6.75);
\draw[gray] (3,6.8) -- (3,6.75);
\node[gray,font=\footnotesize] at (2,6.8) {};

\nextgroupplot[
    ylabel={Shareability Rating},
    xlabel={},
    xtick=data,
    xticklabels from table={\dataplotacc}{label},
    xticklabel style={rotate=45, anchor=east},
    enlargelimits=0.10,
    ymajorgrids=true,
    ymin=1.5, ymax=3.05,
    ytick={1, 2, 3},
    legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    xmajorgrids=true,
]

% Shareability model (pptdarkgreen, transposed)
\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptdarkgreen, draw=pptdarkgreen},
    mark size=1.85pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=2.5pt, draw=pptdarkgreen},
] table[
    y=coef,
    x expr=\coordindex,
    y error plus expr=\thisrow{ci_high} - \thisrow{coef},
    y error minus expr=\thisrow{coef} - \thisrow{ci_low}
] \dataplotshare;

% Significance bars (transposed orientation)
\draw[gray] (0,1.8) -- (1,1.8);
\draw[gray] (0,1.8) -- (0,1.85);
\draw[gray] (1,1.8) -- (1,1.85);
\node[gray, font=\footnotesize] at (0.5,1.8) {};

\draw[gray] (0,1.7) -- (2,1.7);
\draw[gray] (0,1.7) -- (0,1.75);
\draw[gray] (2,1.7) -- (2,1.75);
\node[gray, font=\footnotesize] at (1,1.7) {***};

\draw[gray] (0,1.6) -- (3,1.6);
\draw[gray] (0,1.6) -- (0,1.65);
\draw[gray] (3,1.6) -- (3,1.65);
\node[gray, font=\footnotesize] at (1.5,1.6) {***};

\draw[gray] (1,2.7) -- (2,2.7);
\draw[gray] (1,2.7) -- (1,2.65);
\draw[gray] (2,2.7) -- (2,2.65);
\node[gray, font=\footnotesize] at (1.5,2.7) {***};

\draw[gray] (2,2.6) -- (3,2.6);
\draw[gray] (2,2.6) -- (2,2.55);
\draw[gray] (3,2.6) -- (3,2.55);
\node[gray, font=\footnotesize] at (2.5,2.6) {***};

\draw[gray] (1,2.8) -- (3,2.8);
\draw[gray] (1,2.8) -- (1,2.75);
\draw[gray] (3,2.8) -- (3,2.75);
\node[gray, font=\footnotesize] at (2,2.8) {***};


\end{groupplot}
\end{tikzpicture}
%%


==> h2_mlm_marginals.tex <==
\pgfplotstableread{
x group	condition	mean	count	std	ci_low	ci_high
0	NotAligned	Reversed~Bars	6.117467	3584	2.722517	6.028304	6.206629
1	Aligned	Reversed~Bars	6.417969	1792	2.820316	6.287300	6.548637
}\marginalmeansGNINV

\pgfplotstableread{
x group	condition	mean	count	std	ci_low	ci_high
0	NotAligned	Percentage~Bars	5.955261	3241	2.825835	5.857937	6.052584
1	Aligned	Percentage~Bars	7.446584	1610	2.453787	7.326634	7.566533 
}\marginalmeansGN

\pgfplotstableread{
x group	condition	mean	count	std	ci_low	ci_high
0	NotAligned	Feedback~with~Text	6.274927	3430	3.091571	6.171429	6.378426
1	Aligned	Feedback~with~Text	6.549587	1694	3.086787	6.402488	6.696685
}\marginalmeansGPT



\pgfplotstableread{
x group	condition	mean	count	std	ci_low	ci_high
0	NotAligned	Reversed~Bars	2.240792	3584	2.915174	2.145321	2.336264
1	Aligned	Reversed~Bars	2.275112	1792	2.917378	2.139946	2.410277
}\marginalmeansGNINVshare

\pgfplotstableread{
x group	condition	mean	count	std	ci_low	ci_high
0	NotAligned	Percentage~Bars	1.879667	3241	2.696538	1.786796	1.972537
1	Aligned	Percentage~Bars	2.069565	1610	2.795740	1.932900	2.206231
}\marginalmeansGNshare

\pgfplotstableread{
x group	condition	mean	count	std	ci_low	ci_high
0	NotAligned	Feedback~with~Text	2.547522	3430	3.199945	2.440395	2.654648
1	Aligned	Feedback~with~Text	2.508855	1694	3.133887	2.359512	2.658198
}\marginalmeansGPTshare



\pgfplotstableread{
idx affiliation	condition	mean	count	std	ci_low	ci_high
0	Conservative	Reversed~Bars	6.449134	924	2.646081	6.278296	6.619972
1	SomewhatConservative	Reversed~Bars	5.912232	1071	2.655931	5.752988	6.071475
2	Moderate	Reversed~Bars	6.309179	1449	2.726417	6.168681	6.449676
3	SomewhatLiberal	Reversed~Bars	6.100529	756	2.672489	5.909720	6.291339
4	Liberal	Reversed~Bars	6.276361	1176	2.999175	6.104770	6.447951
}\feedbackbypartyrev


\pgfplotstableread{
idx affiliation	condition	mean	count	std	ci_low	ci_high
0	Conservative	Percentage~Bars	6.603687	651	2.468182	6.413734	6.793639
1	SomewhatConservative	Percentage~Bars	6.816850	819	2.555623	6.641564	6.992135
2	Moderate	Percentage~Bars	6.401361	1176	2.874770	6.236887	6.565834
3	SomewhatLiberal	Percentage~Bars	6.568783	1134	2.813430	6.404859	6.732707
4	Liberal	Percentage~Bars	6.043810	1050	2.997931	5.862268	6.225351
}\feedbackbyparty



\pgfplotstableread{
idx affiliation	condition	mean	count	std	ci_low	ci_high
0	Conservative	ChatGpt~Feedback	6.630728	1113	3.023474	6.452908	6.808547
1	SomewhatConservative	ChatGpt~Feedback	6.311565	735	2.948156	6.098078	6.525052
2	Moderate	ChatGpt~Feedback	6.437500	1008	3.200370	6.239694	6.635306
3	SomewhatLiberal	ChatGpt~Feedback	6.120130	924	3.012733	5.925620	6.314640
4	Liberal	ChatGpt~Feedback	6.275730	1302	3.156197	6.104132	6.447327
}\feedbackbypartygpt



\pgfplotstableread{
idx affiliation	condition	mean	count	std	ci_low	ci_high
4	Conservative	Percentage~Bars	3.393241	651	3.076294	3.156489	3.629994
3	SomewhatConservative	Percentage~Bars	2.128205	819	2.860134	1.932034	2.324376
2	Moderate	Percentage~Bars	1.455782	1176	2.396753	1.318658	1.592907
1	SomewhatLiberal	Percentage~Bars	1.967372	1134	2.668471	1.811894	2.122850
0	Liberal	Percentage~Bars	1.451429	1050	2.490405	1.300620	1.602237
}\sharebyparty



\pgfplotstableread{
idx affiliation	condition	mean	count	std	ci_low	ci_high
0	Conservative	Reversed~Bars	3.212121	924	3.274119	3.000735	3.423507
1	SomewhatConservative	Reversed~Bars	2.460317	1071	2.823808	2.291008	2.629626
2	Moderate	Reversed~Bars	1.881297	1449	2.671672	1.743621	2.018974
3	SomewhatLiberal	Reversed~Bars	1.716931	756	2.532811	1.536094	1.897768
4	Liberal	Reversed~Bars	2.109694	1176	3.024840	1.936635	2.282753
}\sharebypartyrev




\pgfplotstableread{
idx affiliation	condition	mean	count	std	ci_low	ci_high
0	Conservative	ChatGpt~Feedback	4.041330	1113	3.520252	3.834293	4.248366
1	SomewhatConservative	ChatGpt~Feedback	2.710204	735	3.165136	2.481005	2.939403
2	Moderate	ChatGpt~Feedback	1.754960	1008	2.680704	1.589273	1.920648
3	SomewhatLiberal	ChatGpt~Feedback	1.769481	924	2.547469	1.605009	1.933952
4	Liberal	ChatGpt~Feedback	2.160522	1302	3.051877	1.994597	2.326448
}\sharebypartygpt


\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
    }, 
    height=4.3cm,
    width=3.6cm,
    ymajorgrids=true,
]


\nextgroupplot[
    %title={Model Coefficients},
    ylabel={Accuracy},
    xlabel={},
    xtick={0,1},
    xticklabels={},
    enlarge x limits=0.50,
    enlarge y limits=0.10,
    ymajorgrids=true,
    ymin=5.8, ymax=7.5,
    ytick={6, 7, 8},
    legend style={
        at={(0,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    xmajorgrids=true,
]

\addplot+[
    only marks,
    mark=o,
    mark size = 1.75pt,
    mark options={fill=pptblue, draw=pptblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table[
    y=mean,
    x expr=\coordindex - 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \marginalmeansGN;


\addplot+[
    only marks,
    mark=triangle,
    mark size = 2.5pt,
    mark options={fill=pptred, draw=pptred},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
] table[
    y=mean,
    x expr=\coordindex,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \marginalmeansGPT;

\addplot+[
    only marks,
    mark=square,
    mark size = 1.75pt,
    mark options={fill=pptorange, draw=pptorange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptorange},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \marginalmeansGNINV;




% Draw a horizontal dashed line at y = 6.254
\draw[dashed, thick, gray]
    (axis cs:-1,6.254) -- (axis cs:2,6.254);


\nextgroupplot[
    %title={Model Coefficients},
    ylabel={},
    xlabel={},
    width=6.5cm,
    xtick={0,1,2,3,4},
    ytick={6,7,8},
    xticklabels={},
    yticklabels={},
    enlarge x limits=0.10,
    enlarge y limits=0.10,
    ymajorgrids=true,
    xmajorgrids=true,
    ymin=5.8, ymax=7.5,
    xmin=0, xmax=4,
    legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },  
]

\addplot+[
    only marks,
    mark=o,
    mark size = 1.75pt,
    mark options={fill=pptblue, draw=pptblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table[
    y=mean,
    x expr=\coordindex - 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low},
    meta=condition,
] \feedbackbyparty;



\addplot+[
    only marks,
    mark=triangle,
    mark size = 2.5pt,
    mark options={fill=pptred, draw=pptred},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
] table[
    y=mean,
    x expr=\coordindex,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \feedbackbypartygpt;

\addplot+[
    only marks,
    mark=square,
    mark size = 1.75pt,
    mark options={fill=pptorange, draw=pptorange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptorange},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \feedbackbypartyrev;


\addlegendimage{only marks, mark=*, fill=pptblue}
\addlegendentry{GroundNews}
\addlegendimage{only marks, mark=triangle*, fill=pptred}
\addlegendentry{ChatGPT Feedback}
\addlegendimage{only marks, mark=square*, fill=pptorage}
\addlegendentry{GroundNews Rev}



\draw[dashed, thick, gray]
    (axis cs:-1,6.254) -- (axis cs:5,6.254);

\nextgroupplot[
    %title={Model Coefficients},
    ylabel={Shareability},
    xlabel={Political Group},
    xtick={0,1},
    xticklabels={Outgrp, Ingrp},
    enlarge x limits=0.50,
    enlarge y limits=0.10,
    ymajorgrids=true,
    xmajorgrids=true,
    ymin=1, ymax=4.1,
    ytick={1, 2, 3, 4},  
    legend style={
        at={(0,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
]

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptdarkgreen, draw=pptdarkgreen},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgreen},
] table[
    y=mean,
    x expr=\coordindex - 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \marginalmeansGNshare;

\addplot+[
    only marks,
    mark=triangle,
    mark size = 2.25pt,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table[
    y=mean,
    x expr=\coordindex,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \marginalmeansGPTshare;

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \marginalmeansGNINVshare;



\draw[dashed, thick, gray]
    (axis cs:-1,2.191) -- (axis cs:2,2.191);

\nextgroupplot[
    %title={Model Coefficients},
    xlabel={Participant Leaning},
    ylabel={},
    yticklabels={},
    width=6.5cm,
    enlarge x limits=0.10,
    enlarge y limits=0.10,
    xtick={0,1,2,3,4},
    xticklabels={Cons, Smwt Cons, Mod, Smwt Lib, Lib},
    ymajorgrids=true,
    xmajorgrids=true,
    ymin=1, ymax=4.1,
    xmin=0, xmax=4,    
    ytick={1, 2, 3, 4},
    legend style={
        at={(1,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    }, 
]

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptdarkgreen, draw=pptdarkgreen},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgreen},
] table[
    y=mean,
    x expr=\coordindex - 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharebyparty;


\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=2.25pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table[
    y=mean,
    x expr=\coordindex + 0,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharebypartygpt;

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharebypartyrev;




\addlegendimage{only marks, mark=*, fill=pptgreen}
\addlegendentry{GroundNews}
\addlegendimage{only marks, mark=triangle*, fill=pptdarkgrey}
\addlegendentry{ChatGPT Feedback}
\addlegendimage{only marks, mark=square*, fill=pptpurple}
\addlegendentry{GroundNews Rev}

\draw[dashed, thick, gray]
    (axis cs:-1,2.191) -- (axis cs:5,2.191);

\end{groupplot}
\end{tikzpicture}

==> h4_tukey.tex <==
\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 7.5012 812 2.2678253402109085 7.3450 7.6574
0 misaligned 7.4500 740 2.2397413102122266 7.2884 7.6116
2 neutral 7.8852 1594 2.045310743808658 7.7847 7.9857
}\chatgptalignaccurate

\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 3.8784 370 3.2483170656327314 3.5463 4.2105
0 misaligned 3.5345 406 3.107544479933269 3.2313 3.8377
2 neutral 3.3986 434 3.045474881344912 3.1113 3.6859
}\chatgptaligninaccurate

\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 5.9886 88 2.3561819796911077 5.4894 6.4879
0 misaligned 6.0566 106 2.241726327459202 5.6249 6.4883
2 neutral 5.3750 48 2.0381990381581816 4.7832 5.9668
}\chatgptalignsomewhataccurate

\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 4.8068 88 3.3385865084805193 4.0994 5.5142
0 misaligned 3.2453 106 2.7492382347694817 2.7158 3.7748
2 neutral 5.5931 290 2.9797390836384414 5.2487 5.9375
}\chatgptalignunverified



\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 2.8288 812 3.3077284357197962 2.6010 3.0567
0 misaligned 3.2986 740 3.4705407518836755 3.0482 3.5491
2 neutral 2.7704 1594 3.242061370908061 2.6111 2.9297
}\sharechatgptalignaccurate

\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 1.8838 370 2.6879247708446137 1.6090 2.1586
0 misaligned 1.3251 406 2.329141071928472 1.0979 1.5524
2 neutral 1.3618 434 2.379767037487555 1.1372 1.5863
}\sharechatgptaligninaccurate

\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 3.4205 88 3.1612655363024453 2.7506 4.0903
0 misaligned 1.9151 106 2.694325340161118 1.3962 2.4340
2 neutral 1.1250 48 1.886401505061389 0.5772 1.6728
}\sharechatgptalignsomewhataccurate

\pgfplotstableread{
x alignment mean count std ci_low ci_high
1 aligned 3.1250 88 3.254748961839869 2.4354 3.8146
0 misaligned 1.2170 106 2.160267694968919 0.8009 1.6330
2 neutral 2.6379 290 3.198714468545553 2.2682 3.0076
}\sharechatgptalignunverified

\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 7.6737 806 2.1866853960468253 7.5225 7.8249
1 Somewhat~Liberal 7.4703 572 2.174721334180389 7.2917 7.6489
2 Moderate 7.9231 624 2.122382323999574 7.7562 8.0899
3 Somewhat~Conservative 7.5714 455 2.1132206934397257 7.3767 7.7661
4 Conservative 7.7300 689 2.1639851059559225 7.5682 7.8919
}\chatgptaccurate

\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 3.2452 310 3.055774808888756 2.9037 3.5867
1 Somewhat~Liberal 3.4818 220 2.911892849469431 3.0949 3.8687
2 Moderate 3.2750 240 3.159530975202426 2.8732 3.6768
3 Somewhat~Conservative 3.7486 175 2.9758966028968485 3.3046 4.1926
4 Conservative 4.2679 265 3.3766002707193272 3.8595 4.6763
}\chatgptinaccurate

\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 6.1613 62 2.3691566486423925 5.5596 6.7629
1 Somewhat~Liberal 5.9091 44 2.066546178487771 5.2808 6.5374
2 Moderate 5.3750 48 2.0381990381581816 4.7832 5.9668
3 Somewhat~Conservative 5.8857 35 2.125080324730014 5.1557 6.6157
4 Conservative 6.0566 53 2.514688345421927 5.3635 6.7497
}\chatgptsomewhataccurate

\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 4.8226 124 3.120997305419432 4.2678 5.3774
1 Somewhat~Liberal 4.0455 88 2.7994625547792715 3.4523 4.6386
2 Moderate 5.2188 96 3.166279985624837 4.5772 5.8603
3 Somewhat~Conservative 4.7429 70 2.9668981229644014 4.0354 5.4503
4 Conservative 5.6792 106 3.3510401222856196 5.0339 6.3246
}\chatgptunverified



\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 2.6340 806 3.317004660906016 2.4047 2.8633
1 Somewhat~Liberal 2.0892 572 2.718701141543082 1.8659 2.3124
2 Moderate 1.9375 624 2.763138031604908 1.7203 2.1547
3 Somewhat~Conservative 3.1231 455 3.318984138246046 2.8173 3.4289
4 Conservative 4.6531 689 3.5519597831161036 4.3874 4.9188
}\sharechatgptaccurate

\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 0.9742 310 1.862414437023436 0.7661 1.1823
1 Somewhat~Liberal 1.0045 220 1.895675750342306 0.7527 1.2564
2 Moderate 1.2625 240 2.3647184410494475 0.9618 1.5632
3 Somewhat~Conservative 1.6629 175 2.5720743578798526 1.2791 2.0466
4 Conservative 2.6755 265 3.0896274206816243 2.3018 3.0492
}\sharechatgptinaccurate

\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 1.8710 62 2.7845232159071625 1.1638 2.5781
1 Somewhat~Liberal 1.9773 44 2.5923737561030675 1.1891 2.7654
2 Moderate 1.1250 48 1.886401505061389 0.5772 1.6728
3 Somewhat~Conservative 2.7714 35 3.049452354745938 1.7239 3.8190
4 Conservative 3.8491 53 3.1889003796528015 2.9701 4.7280
}\sharechatgptsomewhataccurate

\pgfplotstableread{
x political_affiliation mean count std ci_low ci_high
0 Liberal 2.1935 124 2.981453291491747 1.6636 2.7235
1 Somewhat~Liberal 1.5000 88 2.392517070165746 0.9931 2.0069
2 Moderate 2.1146 96 3.0187825767375225 1.5029 2.7262
3 Somewhat~Conservative 2.6143 70 2.9844663404826868 1.9027 3.3259
4 Conservative 3.5755 106 3.483151592089711 2.9047 4.2463
}\sharechatgptunverified

\begin{tikzpicture}
\begin{groupplot}[
    group style={
        group size=2 by 2,
        horizontal sep=0.2cm,
        vertical sep=0.2cm,
    }, 
    height=4.3cm,
    width=3.6cm,
    ymajorgrids=true,
]


\nextgroupplot[
    %title={Model Coefficients},
    ylabel={Accuracy},
    xlabel={},
    xtick={0,1},
    xmin=0, xmax=1,
    xticklabels={},
    enlarge x limits=0.50,
    enlarge y limits=0.10,
    ymajorgrids=true,
    ymin=3.0, ymax=8.3,
    ytick={4, 6, 8},
    legend style={
        at={(0,1)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
    xmajorgrids=true,
]

\addplot+[
    only marks,
    mark=o,
    mark size = 1.75pt,
    mark options={fill=pptblue, draw=pptblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table[
    y=mean,
    x expr=\coordindex - 0.2,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \chatgptalignaccurate;


\addplot+[
    only marks,
    mark=triangle,
    mark size = 2.5pt,
    mark options={fill=pptred, draw=pptred},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
] table[
    y=mean,
    x expr=\coordindex - 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \chatgptalignsomewhataccurate;

\addplot+[
    only marks,
    mark=square,
    mark size = 1.75pt,
    mark options={fill=pptorange, draw=pptorange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptorange},
] table[
    y=mean,
    x expr=\coordindex,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \chatgptalignunverified;

\addplot+[
    only marks,
    mark=diamond,
    mark size = 2.25pt,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \chatgptaligninaccurate;


% Draw a horizontal dashed line at y = 6.254
\draw[dashed, thick, gray]
    (axis cs:-1,6.254) -- (axis cs:5,6.254);


\iffalse
\draw[gray] (0, 8.2) -- (1, 8.2);  % horiz bar
\draw[gray] (0, 8.1) -- (0, 8.2);  % left tick
\draw[gray] (1, 8.1) -- (1, 8.2);  % right tick
\node[gray, font=\footnotesize] at (0.5, 8.2) {***};

\draw[gray] (0, 8.6) -- (2, 8.6);  % horiz bar
\draw[gray] (0, 8.3) -- (0, 8.6);  % left tick
\draw[gray] (2, 8.3) -- (2, 8.6);  % right tick
\node[gray, font=\footnotesize] at (1, 8.6) {***};


\draw[gray] (1, 6.4) -- (2, 6.4);  % horiz bar
\draw[gray] (1, 6.1) -- (1, 6.4);  % left tick
\draw[gray] (2, 6.1) -- (2, 6.4);  % right tick
\node[gray, font=\footnotesize] at (1.5, 6.4) {***};

\draw[gray] (1, 6.7) -- (3, 6.7);  % horiz bar
\draw[gray] (1, 6.5) -- (1, 6.7);  % left tick
\draw[gray] (3, 6.5) -- (3, 6.7);  % right tick
\node[gray, font=\footnotesize] at (2, 6.7) {***};

\draw[gray] (2, 3.0) -- (3, 3.0);  % horiz bar
\draw[gray] (2, 3.0) -- (2, 3.1);  % left tick
\draw[gray] (3, 3.0) -- (3, 3.1);  % right tick
\node[gray, font=\footnotesize, rotate=180] at (2.5, 3.0) {***};

\draw[gray] (0, 2.7) -- (3, 2.7);  % horiz bar
\draw[gray] (0, 2.7) -- (0, 3.0);  % left tick
\draw[gray] (3, 2.7) -- (3, 3.0);  % right tick
\node[gray, font=\footnotesize, rotate=180] at (1.5, 2.7) {***};
\fi



\nextgroupplot[
    %title={Model Coefficients},
    ylabel={},
    xlabel={},
    width=6.5cm,
    xticklabels={},
    yticklabels={},
    enlarge x limits=0.10,
    enlarge y limits=0.10,
    ymajorgrids=true,
    xmajorgrids=true,
    ymin=3.0, ymax=8.3,
    ytick={4, 6, 8},
    xmin=0, xmax=4,    
    legend style={
        legend columns = 5,
        at={(1,1)},
        anchor=south east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },  
]

\addlegendimage{empty legend}

\addplot+[
    only marks,
    mark=o,
    mark size = 1.75pt,
    mark options={fill=pptblue, draw=pptblue},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptblue},
] table[
    y=mean,
    x expr=\coordindex - 0.2,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low},
] \chatgptaccurate;



\addplot+[
    only marks,
    mark=triangle,
    mark size = 2.5pt,
    mark options={fill=pptred, draw=pptred},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptred},
] table[
    y=mean,
    x expr=\coordindex-0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \chatgptsomewhataccurate;

\addplot+[
    only marks,
    mark=square,
    mark size = 1.75pt,
    mark options={fill=pptorange, draw=pptorange},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptorange},
] table[
    y=mean,
    x expr=\coordindex,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \chatgptunverified;


\addplot+[
    only marks,
    mark=diamond,
    mark size = 2.25pt,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \chatgptinaccurate;

\addlegendentry{\textbf{AI Label:}}
\addlegendimage{only marks, mark=, fill=pptblue}
\addlegendentry{Accurate}
\addlegendimage{only marks, mark=triangle, fill=pptred}
\addlegendentry{Somewhat Accurate}
\addlegendimage{only marks, mark=square, fill=pptorange}
\addlegendentry{Unverified}
\addlegendimage{only marks, mark=diamond, fill=pptdarkgrey}
\addlegendentry{Inaccurate}



\draw[dashed, thick, gray]
    (axis cs:-1,6.254) -- (axis cs:5,6.254);






\nextgroupplot[
    %title={Model Coefficients},
    ylabel={Shareability},
    xlabel={Political Group},
    xtick={0,1},
    xmin=0, xmax=1,
    xticklabels={Outgrp, Ingrp},
    %xticklabel style={rotate=45, anchor=east},
    enlarge x limits=0.50,
    enlarge y limits=0.10,
    ymajorgrids=true,
    xmajorgrids=true,
    ymin=1, ymax=4.7,
    ytick={1, 3, 5},  
    legend style={
        at={(0,1)},
        anchor=north west,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },
]

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=o,
    mark options={fill=pptdarkgreen, draw=pptdarkgreen},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgreen},
] table[
    y=mean,
    x expr=\coordindex - 0.2,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharechatgptalignaccurate;

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=triangle,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    mark size=2.5pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table[
    y=mean,
    x expr=\coordindex - 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharechatgptalignsomewhataccurate;

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=square,
    mark options={fill=pptpurple, draw=pptpurple},
    mark size=1.75pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
] table[
    y=mean,
    x expr=\coordindex ,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharechatgptalignunverified;

% Shareability model (pptdarkgreen, offset down)
\addplot+[
    only marks,
    mark=diamond,
    mark options={fill=pptbrown, draw=pptbrown},
    mark size=2.25pt,
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptbrown},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharechatgptaligninaccurate;


\draw[dashed, thick, gray]
    (axis cs:-1,2.191) -- (axis cs:5,2.191);

\iffalse
\draw[gray] (0, 3.2) -- (1, 3.2);  % horiz bar
\draw[gray] (0, 3.1) -- (0, 3.2);  % left tick
\draw[gray] (1, 3.1) -- (1, 3.2);  % right tick
\node[gray, font=\footnotesize] at (0.5, 3.2) {*};

\draw[gray] (0, 3.4) -- (2, 3.4);  % horiz bar
\draw[gray] (0, 3.3) -- (0, 3.4);  % left tick
\draw[gray] (2, 3.3) -- (2, 3.4);  % right tick
\node[gray, font=\footnotesize] at (1, 3.4) {***};


\draw[gray] (1, 2.9) -- (2, 2.9);  % horiz bar
\draw[gray] (1, 2.7) -- (1, 2.9);  % left tick
\draw[gray] (2, 2.7) -- (2, 2.9);  % right tick
\node[gray, font=\footnotesize] at (1.5, 2.9) {**};

\draw[gray] (2, 1.3) -- (3, 1.3);  % horiz bar
\draw[gray] (2, 1.3) -- (2, 1.4);  % left tick
\draw[gray] (3, 1.3) -- (3, 1.4);  % right tick
\node[gray, font=\footnotesize, rotate=180] at (2.5, 1.3) {***};

\draw[gray] (1, 1.1) -- (3, 1.1);  % horiz bar
\draw[gray] (1, 1.1) -- (1, 1.2);  % left tick
\draw[gray] (3, 1.1) -- (3, 1.2);  % right tick
\node[gray, font=\footnotesize, rotate=180] at (2, 1.1) {};

\draw[gray] (0, 0.9) -- (3, 0.9);  % horiz bar
\draw[gray] (0, 0.9) -- (0, 1.0);  % left tick
\draw[gray] (3, 0.9) -- (3, 1.0);  % right tick
\node[gray, font=\footnotesize, rotate=180] at (1.5, 0.9) {**};

\fi

\nextgroupplot[
    %title={Model Coefficients},
    ylabel={},
    xlabel={Participant Leaning},
    width=6.5cm,
    yticklabels={},
        enlarge x limits=0.10,
    enlarge y limits=0.10,
    xtick={0,1,2,3,4},
    xticklabels={Cons, Smwt Cons, Mod, Smwt Lib, Lib},
    ymajorgrids=true,
    xmajorgrids=true,
    ymin=1, ymax=4.7,
    xmin=0, xmax=4,    
    ytick={1, 3, 5},
    legend style={
        legend columns = 5,
        at={(1,-0.3)},
        anchor=north east,
        draw=none,
        /tikz/every even column/.style={anchor=west},
        fill=none,
        font=\scriptsize,
    },  
]

\addlegendimage{empty legend}

\addplot+[
    only marks,
    mark=o,
    mark size = 1.75pt,
    mark options={fill=pptdarkgreen, draw=pptdarkgreen},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgreen},
] table[
    y=mean,
    x expr=\coordindex - 0.2,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low},
] \sharechatgptaccurate;



\addplot+[
    only marks,
    mark=triangle,
    mark size = 2.5pt,
    mark options={fill=pptdarkgrey, draw=pptdarkgrey},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptdarkgrey},
] table[
    y=mean,
    x expr=\coordindex-0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharechatgptsomewhataccurate;

\addplot+[
    only marks,
    mark=square,
    mark size = 1.75pt,
    mark options={fill=pptpurple, draw=pptpurple},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptpurple},
] table[
    y=mean,
    x expr=\coordindex + 0,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharechatgptunverified;


\addplot+[
    only marks,
    mark=diamond,
    mark size = 2.25pt,
    mark options={fill=pptbrown, draw=pptbrown},
    error bars/.cd,
        y dir=both,
        y explicit,
        error mark=bar,
        error bar style={line width=1.5pt, draw=pptbrown},
] table[
    y=mean,
    x expr=\coordindex + 0.1,
    y error plus expr=\thisrow{ci_high} - \thisrow{mean},
    y error minus expr=\thisrow{mean} - \thisrow{ci_low}
] \sharechatgptinaccurate;

\addlegendentry{\textbf{AI Label:}}
\addlegendimage{only marks, mark=o, fill=pptdarkgreen}
\addlegendentry{Accurate}
\addlegendimage{only marks, mark=triangle, fill=pptdarkgrey}
\addlegendentry{Somewhat Accurate}
\addlegendimage{only marks, mark=square, fill=pptpurple}
\addlegendentry{Unverified}
\addlegendimage{only marks, mark=diamond, fill=pptbrown}
\addlegendentry{Inaccurate}

\draw[dashed, thick, gray]
    (axis cs:-1,2.191) -- (axis cs:5,2.191);

\end{groupplot}
\end{tikzpicture}
